Port-metriplectic neural networks: thermodynamics-informed machine learning of complex physical systems

We develop inductive biases for the machine learning of complex physical systems based on the port-Hamiltonian formalism. To satisfy by construction the principles of thermodynamics in the learned physics (conservation of energy, non-negative entropy production), we modify accordingly the port-Hamiltonian formalism so as to achieve a port-metriplectic one. We show that the constructed networks are able to learn the physics of complex systems by parts, thus alleviating the burden associated to the experimental characterization and posterior learning process of this kind of systems. Predictions can be done, however, at the scale of the complete system. Examples are shown on the performance of the proposed technique.

==> figures/double_pendulum.tex <==
\begin{tikzpicture}

% Origen
\node[draw,circle,scale=0.25*1.5] (origin) at (0,0) {};
\node [fill,pattern=north east lines,draw=none,minimum width=0.8cm*1.5,minimum height=0.2cm*1.5,anchor=south] (ground) at ($(origin) + (0,0.15*1.5)$)  {};
\draw[very thick] (-0.4*1.5,0.15*1.5) -- (0.4*1.5,0.15*1.5);
\node (ground_left) at ($(ground) + (0.3,-0.02)$) {};
\node (ground_right) at ($(ground) + (-0.3,-0.02)$) {};
\draw (ground_left) -- (origin);
\draw (ground_right) -- (origin);

% Coords
\node (x) at (1,0) {$\bs{x}$};
\node (y) at (0,-1) {$\bs{y}$};
\draw[-stealth] (origin)  -- (x);
\draw[-stealth] (origin)  -- (y);

% Bolas 1 y 2
\node[draw,thick,circle,scale=1.5] (ball_1) at (1*1.5,-1.5*1.5) {};
\node[draw=none,below=.25cm*1.5] at (ball_1) {$m_1$};
\node[draw=none] (spring_1) at (0.1,-1*1.5) {$\lambda_1, C_1$};
\node[draw,thick,circle,scale=1.5] (ball_2) at (3.5*1.5,-3*1.5) {};
\node[draw=none,above=.25cm*1.5] at (ball_2) {$m_2$};
\node[draw=none] (spring_2) at (2.5*1.5,-1.9*1.5) {$\lambda_2, C_2$};


% Velocidades
\node (p_1) at ($(ball_1) + (0.5*1.5,1*1.5)$) {$\bs{p}_1$};	
\node (p_2) at ($(ball_2) + (-1.5*1.5,0.3*1.5)$) {$\bs{p}_2$};	
\draw[-stealth] (ball_1) -- (p_1);
\draw[-stealth] (ball_2) -- (p_2);

% Muelles
\draw[decorate,decoration={aspect=0.5, segment length=1mm, amplitude=1mm,coil}] (origin) -- (ball_1);
\draw[decorate,decoration={aspect=0.5, segment length=1.5mm, amplitude=1mm,coil}] (ball_1) -- (ball_2);

\end{tikzpicture}

==> results/beam_box/beam_box.tex <==

\pgfplotstableread{results/beam_box/error_beam_train.txt}\errortrain
\pgfplotstableread{results/beam_box/error_beam_test.txt}\errortest

\begin{tikzpicture}
\pgfplotsset{width=\textwidth, height=6cm}

  % q
  \begin{semilogyaxis}
  [xshift=0cm,
  area legend, boxplot/draw direction=y,
  grid=major, % Display a grid
  grid style={dashed,gray!30}, % Set the style
  %ylabel={$\text{MSE}^{\text{data}}$},
  cycle list={{red},{blue}},
  boxplot={draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},box extend=0.3,},
  x=1cm,xtick={0,1,2,...,10},x tick label as interval,
  xticklabels={{$\bs{q}$},{$\bs{v}$},{$\bs{\sigma}$}},
  ticklabel style={font=\scriptsize},
  ylabel={Relative L2 error},
  custom legend,legend pos=outer north east,legend cell align=left,
  legend entries = {Train, Test},
  ] 
  	% q
  	% Train
	\addplot+[boxplot prepared from table={table=\errortrain,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared]
    coordinates {};
    % Test
	\addplot+[boxplot prepared from table={table=\errortest,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    
    % v
    % Train
	\addplot+[boxplot prepared from table={table=\errortrain,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\errortest,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 

    % sigma
    % Train
	\addplot+[boxplot prepared from table={table=\errortrain,row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    \addlegendentry{~Train}
    % Test
	\addplot+[boxplot prepared from table={table=\errortest,row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    \addlegendentry{~Test}

  \end{semilogyaxis}
  
\end{tikzpicture}

==> results/double_box/double_box.tex <==

\pgfplotstableread{results/double_box/error_double_train.txt}\errortrain
\pgfplotstableread{results/double_box/error_double_test.txt}\errortest

\begin{tikzpicture}
\pgfplotsset{width=\textwidth, height=6cm}

  % q
  \begin{semilogyaxis}
  [xshift=0cm,
  area legend, boxplot/draw direction=y,
  grid=major, % Display a grid
  grid style={dashed,gray!30}, % Set the style
  %ylabel={$\text{MSE}^{\text{data}}$},
  cycle list={{red},{blue}},
  boxplot={draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},box extend=0.3,},
  x=1cm,xtick={0,1,2,...,10},x tick label as interval,
  xticklabels={{$\bs{q}$},{$\bs{p}$},{$s$}},
  ticklabel style={font=\scriptsize},
  ylabel={Relative L2 error},
  custom legend,legend pos=outer north east,legend cell align=left,
  legend entries = {Train, Test},
  ] 
  	% q
  	% Train
	\addplot+[boxplot prepared from table={table=\errortrain,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared]
    coordinates {};
    % Test
	\addplot+[boxplot prepared from table={table=\errortest,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    
    % v
    % Train
	\addplot+[boxplot prepared from table={table=\errortrain,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\errortest,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 

    % s
    % Train
	\addplot+[boxplot prepared from table={table=\errortrain,row=3,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    \addlegendentry{~Train}
    % Test
	\addplot+[boxplot prepared from table={table=\errortest,row=3,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    \addlegendentry{~Test}

  \end{semilogyaxis}
  
\end{tikzpicture}
